Gutzwiller Approximation in Degenerate Hubbard Models

Degenerate Hubbard models are studied using the Generalized-Gutzwiller-Approximation. It is found that the metal-insulator transition occurs at a finite correlation $U_c$ when the average number of electrons per lattice site is an integer. The critical $U_c$ depends sensitively on both the band degeneracy $N$ and the filling $x$. A derivation is presented for the general expression of $U_c(x,N)$ which reproduces all previously known Gutzwiller solutions, including that of the Boson Hubbard model. Effects of the lattice structure on the metal-insulator transition and the effective mass are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 986 1058
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-499.999023 -499.999023 translate
LTa
600 251 M
3896 0 V
600 251 M
0 4018 V
LTb
600 251 M
63 0 V
3833 0 R
-63 0 V
600 1144 M
63 0 V
3833 0 R
-63 0 V
600 2037 M
63 0 V
3833 0 R
-63 0 V
600 2930 M
63 0 V
3833 0 R
-63 0 V
600 3823 M
63 0 V
3833 0 R
-63 0 V
600 251 M
0 63 V
0 3955 R
0 -63 V
1379 251 M
0 63 V
0 3955 R
0 -63 V
2158 251 M
0 63 V
0 3955 R
0 -63 V
2938 251 M
0 63 V
0 3955 R
0 -63 V
3717 251 M
0 63 V
0 3955 R
0 -63 V
4496 251 M
0 63 V
0 3955 R
0 -63 V
600 251 M
3896 0 V
0 4018 V
-3896 0 V
600 251 L
LT0
603 736 M
5 24 V
7 21 V
8 21 V
9 19 V
11 19 V
12 19 V
12 17 V
14 18 V
15 17 V
16 16 V
17 17 V
17 16 V
19 16 V
20 16 V
21 16 V
23 16 V
24 16 V
24 15 V
26 16 V
27 15 V
30 16 V
31 16 V
32 15 V
33 15 V
35 16 V
37 15 V
40 15 V
41 15 V
45 16 V
48 15 V
51 16 V
57 17 V
66 18 V
68 18 V
67 17 V
67 16 V
68 15 V
65 14 V
67 12 V
68 12 V
66 10 V
67 9 V
67 8 V
67 7 V
67 5 V
67 5 V
68 3 V
66 2 V
67 0 V
67 0 V
67 -2 V
66 -3 V
67 -5 V
66 -5 V
68 -7 V
66 -8 V
68 -9 V
67 -10 V
67 -12 V
67 -12 V
67 -14 V
67 -15 V
68 -16 V
67 -17 V
68 -18 V
65 -18 V
57 -17 V
51 -16 V
48 -15 V
44 -16 V
41 -15 V
40 -15 V
37 -16 V
36 -15 V
33 -15 V
32 -15 V
30 -16 V
29 -15 V
28 -16 V
26 -16 V
25 -16 V
23 -16 V
23 -16 V
21 -16 V
20 -16 V
20 -17 V
18 -16 V
16 -17 V
16 -17 V
15 -17 V
14 -19 V
13 -18 V
11 -19 V
11 -21 V
9 -17 V
8 -19 V
LT1
603 749 M
5 34 V
7 32 V
8 31 V
9 29 V
11 29 V
12 30 V
12 28 V
14 29 V
15 28 V
16 28 V
17 29 V
17 28 V
19 28 V
20 28 V
21 29 V
23 29 V
24 29 V
24 29 V
26 29 V
27 29 V
30 30 V
31 30 V
32 30 V
33 29 V
35 30 V
37 30 V
40 30 V
41 31 V
45 31 V
48 31 V
51 33 V
57 33 V
66 37 V
68 36 V
67 34 V
67 32 V
68 29 V
65 27 V
67 25 V
68 22 V
66 20 V
67 18 V
67 16 V
67 13 V
67 11 V
67 8 V
68 6 V
66 4 V
67 1 V
67 -1 V
67 -4 V
66 -6 V
67 -8 V
66 -11 V
68 -13 V
66 -15 V
68 -19 V
67 -20 V
67 -22 V
67 -25 V
67 -27 V
67 -30 V
68 -31 V
67 -34 V
68 -36 V
65 -37 V
57 -34 V
51 -32 V
48 -31 V
44 -31 V
41 -30 V
40 -31 V
37 -30 V
36 -30 V
33 -30 V
32 -29 V
30 -30 V
29 -29 V
28 -30 V
26 -29 V
25 -29 V
23 -29 V
23 -29 V
21 -30 V
20 -28 V
20 -30 V
18 -28 V
16 -29 V
16 -28 V
15 -29 V
14 -29 V
13 -30 V
11 -30 V
11 -31 V
9 -26 V
8 -30 V
LT2
603 760 M
5 43 V
7 41 V
8 40 V
9 38 V
11 39 V
12 40 V
12 39 V
14 39 V
15 39 V
16 40 V
17 39 V
17 41 V
19 39 V
20 40 V
21 42 V
23 42 V
24 43 V
24 42 V
26 43 V
27 43 V
30 44 V
31 45 V
32 45 V
33 44 V
35 45 V
37 45 V
40 46 V
41 46 V
45 47 V
48 48 V
51 49 V
57 51 V
66 56 V
68 55 V
67 51 V
67 47 V
68 45 V
65 40 V
67 37 V
68 34 V
66 31 V
67 27 V
67 23 V
67 20 V
67 16 V
67 12 V
68 9 V
66 6 V
67 1 V
67 -1 V
67 -6 V
66 -9 V
67 -12 V
66 -16 V
68 -20 V
66 -23 V
68 -27 V
67 -31 V
67 -33 V
67 -38 V
67 -41 V
67 -44 V
68 -48 V
67 -51 V
68 -55 V
65 -56 V
57 -51 V
51 -48 V
48 -48 V
44 -47 V
41 -45 V
40 -46 V
37 -46 V
36 -45 V
33 -45 V
32 -44 V
30 -44 V
29 -44 V
28 -43 V
26 -44 V
25 -42 V
23 -43 V
23 -42 V
21 -42 V
20 -41 V
20 -42 V
18 -40 V
16 -40 V
16 -40 V
15 -39 V
14 -40 V
13 -41 V
11 -39 V
11 -42 V
9 -35 V
8 -38 V
LT3
603 770 M
5 51 V
7 49 V
8 48 V
9 48 V
11 48 V
12 49 V
12 49 V
14 51 V
15 49 V
16 50 V
17 52 V
17 51 V
19 52 V
20 52 V
21 55 V
23 55 V
24 57 V
24 55 V
26 57 V
27 57 V
30 59 V
31 60 V
32 59 V
33 60 V
35 60 V
37 60 V
40 62 V
41 62 V
45 63 V
48 65 V
51 66 V
57 69 V
66 75 V
68 74 V
67 69 V
67 63 V
68 60 V
65 54 V
67 49 V
68 46 V
66 41 V
67 36 V
67 31 V
67 26 V
67 22 V
67 16 V
68 12 V
66 8 V
67 2 V
67 -2 V
67 -7 V
66 -12 V
67 -17 V
66 -22 V
68 -26 V
66 -31 V
68 -36 V
67 -41 V
67 -45 V
67 -50 V
67 -55 V
67 -59 V
68 -65 V
67 -68 V
68 -74 V
65 -75 V
57 -69 V
51 -65 V
48 -65 V
44 -62 V
41 -61 V
40 -63 V
37 -61 V
36 -60 V
33 -60 V
32 -59 V
30 -59 V
29 -58 V
28 -58 V
26 -57 V
25 -56 V
23 -56 V
23 -55 V
21 -56 V
20 -53 V
20 -54 V
18 -52 V
16 -52 V
16 -50 V
15 -50 V
14 -51 V
13 -51 V
11 -49 V
11 -51 V
9 -44 V
8 -47 V
LT4
603 779 M
5 58 V
7 57 V
8 56 V
9 56 V
11 57 V
12 60 V
12 58 V
14 61 V
15 60 V
16 62 V
17 63 V
17 63 V
19 63 V
20 65 V
21 68 V
23 68 V
24 71 V
24 69 V
26 70 V
27 72 V
30 73 V
31 75 V
32 75 V
33 75 V
35 76 V
37 75 V
40 78 V
41 77 V
45 80 V
48 81 V
51 84 V
57 86 V
66 96 V
68 92 V
67 86 V
67 80 V
68 75 V
65 68 V
67 62 V
68 57 V
66 51 V
67 45 V
67 39 V
67 33 V
67 27 V
67 22 V
68 15 V
66 9 V
67 3 V
67 -3 V
67 -9 V
66 -15 V
67 -21 V
66 -27 V
68 -33 V
66 -39 V
68 -46 V
67 -51 V
67 -56 V
67 -63 V
67 -69 V
67 -74 V
68 -81 V
67 -86 V
68 -93 V
65 -95 V
57 -87 V
51 -82 V
48 -81 V
44 -79 V
41 -76 V
40 -79 V
37 -77 V
36 -75 V
33 -76 V
32 -74 V
30 -73 V
29 -73 V
28 -72 V
26 -72 V
25 -69 V
23 -70 V
23 -68 V
21 -69 V
20 -66 V
20 -66 V
18 -64 V
16 -63 V
16 -62 V
15 -60 V
14 -62 V
13 -60 V
11 -59 V
11 -60 V
9 -52 V
8 -55 V
LT5
2548 1444 D
1544 1775 D
2548 2041 D
3553 1775 D
1254 1979 D
1878 2458 D
2548 2637 D
3217 2459 D
3842 1979 D
1091 2103 D
1476 2625 D
2079 3117 D
2548 3234 D
3015 3117 D
3553 2698 D
4004 2103 D
991 2184 D
1383 2935 D
1769 3400 D
2162 3722 D
2548 3831 D
2941 3723 D
3331 3423 D
3720 2883 D
4109 2184 D
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 986 1058
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-499.999023 -499.999023 translate
LTa
600 251 M
3896 0 V
600 251 M
0 4018 V
LTb
600 251 M
63 0 V
3833 0 R
-63 0 V
600 982 M
63 0 V
3833 0 R
-63 0 V
600 1712 M
63 0 V
3833 0 R
-63 0 V
600 2443 M
63 0 V
3833 0 R
-63 0 V
600 3173 M
63 0 V
3833 0 R
-63 0 V
600 3904 M
63 0 V
3833 0 R
-63 0 V
600 251 M
0 63 V
0 3955 R
0 -63 V
1379 251 M
0 63 V
0 3955 R
0 -63 V
2158 251 M
0 63 V
0 3955 R
0 -63 V
2938 251 M
0 63 V
0 3955 R
0 -63 V
3717 251 M
0 63 V
0 3955 R
0 -63 V
4496 251 M
0 63 V
0 3955 R
0 -63 V
600 251 M
3896 0 V
0 4018 V
-3896 0 V
600 251 L
LT0
990 1833 D
1379 2447 D
1769 2850 D
2158 3098 D
2548 3180 D
2938 3098 D
3327 2842 D
3717 2447 D
4106 1833 D
990 1739 D
1379 2183 D
1769 2413 D
2158 2499 D
2548 2515 D
2938 2499 D
3327 2413 D
3717 2183 D
4106 1739 D
990 2187 D
1379 3011 D
1769 3511 D
2158 3755 D
2548 3810 D
2938 3757 D
3327 3514 D
3717 3013 D
4106 2114 D
LT1
603 683 M
5 48 V
7 46 V
8 46 V
9 46 V
11 47 V
12 48 V
12 48 V
14 50 V
15 49 V
16 50 V
17 52 V
17 52 V
19 51 V
20 54 V
21 55 V
23 56 V
24 58 V
24 56 V
26 58 V
27 58 V
30 60 V
31 62 V
32 61 V
33 61 V
35 62 V
37 62 V
40 63 V
41 64 V
45 65 V
48 67 V
51 68 V
57 71 V
66 78 V
68 75 V
67 71 V
67 65 V
68 62 V
65 55 V
67 51 V
68 47 V
66 41 V
67 37 V
67 32 V
67 27 V
67 22 V
67 18 V
68 12 V
66 7 V
67 3 V
67 -3 V
67 -7 V
66 -12 V
67 -17 V
66 -22 V
68 -28 V
66 -31 V
68 -37 V
67 -42 V
67 -47 V
67 -51 V
67 -56 V
67 -61 V
68 -67 V
67 -70 V
68 -76 V
65 -77 V
57 -71 V
51 -67 V
48 -67 V
44 -64 V
41 -63 V
40 -64 V
37 -64 V
36 -61 V
33 -62 V
32 -60 V
30 -61 V
29 -59 V
28 -59 V
26 -59 V
25 -56 V
23 -57 V
23 -56 V
21 -56 V
20 -54 V
20 -54 V
18 -53 V
16 -52 V
16 -50 V
15 -49 V
14 -51 V
13 -49 V
11 -48 V
11 -49 V
9 -43 V
8 -45 V
LT2
602 673 M
4 41 V
5 38 V
6 37 V
8 37 V
8 38 V
9 37 V
9 38 V
11 38 V
11 39 V
12 39 V
13 40 V
14 40 V
15 42 V
15 41 V
16 41 V
17 42 V
18 43 V
19 43 V
20 43 V
21 44 V
21 43 V
23 44 V
24 45 V
26 45 V
26 44 V
27 44 V
29 45 V
30 44 V
32 44 V
33 43 V
35 44 V
37 43 V
38 43 V
41 42 V
43 41 V
45 41 V
48 39 V
52 38 V
54 37 V
58 35 V
62 34 V
67 31 V
73 30 V
81 26 V
89 24 V
100 20 V
118 16 V
146 11 V
238 5 V
238 -5 V
146 -11 V
117 -16 V
101 -20 V
89 -23 V
80 -27 V
73 -29 V
67 -32 V
62 -33 V
58 -35 V
54 -37 V
51 -38 V
48 -39 V
45 -40 V
43 -41 V
40 -42 V
39 -42 V
37 -43 V
34 -44 V
34 -44 V
31 -44 V
31 -44 V
28 -45 V
28 -44 V
26 -45 V
25 -44 V
24 -44 V
23 -44 V
22 -44 V
21 -44 V
20 -43 V
19 -43 V
17 -42 V
18 -43 V
16 -41 V
15 -41 V
15 -41 V
13 -40 V
13 -40 V
13 -39 V
11 -38 V
11 -39 V
9 -38 V
9 -39 V
8 -39 V
8 -37 V
6 -37 V
11 -139 V
LT3
626 863 M
25 134 V
26 116 V
25 107 V
26 101 V
26 94 V
26 94 V
28 93 V
27 90 V
28 87 V
28 87 V
28 83 V
28 79 V
29 81 V
29 78 V
30 78 V
30 75 V
30 74 V
31 73 V
31 71 V
32 68 V
32 68 V
33 66 V
33 65 V
34 64 V
35 62 V
35 60 V
36 59 V
36 57 V
37 54 V
38 54 V
38 51 V
38 48 V
41 48 V
41 45 V
41 43 V
43 41 V
45 39 V
45 37 V
46 34 V
49 32 V
50 30 V
52 27 V
54 24 V
57 21 V
61 18 V
65 15 V
70 12 V
77 7 V
100 3 V
99 -3 V
77 -7 V
69 -11 V
64 -15 V
59 -17 V
57 -22 V
53 -23 V
52 -27 V
50 -30 V
48 -32 V
47 -34 V
45 -37 V
44 -38 V
44 -42 V
42 -43 V
41 -46 V
40 -48 V
40 -50 V
38 -51 V
38 -53 V
37 -55 V
36 -56 V
35 -57 V
35 -61 V
35 -62 V
34 -63 V
33 -64 V
32 -66 V
32 -68 V
32 -69 V
32 -72 V
30 -72 V
30 -72 V
31 -76 V
29 -77 V
29 -77 V
29 -80 V
28 -82 V
28 -82 V
28 -87 V
28 -87 V
27 -89 V
27 -91 V
27 -94 V
26 -97 V
27 -105 V
25 -107 V
76 -498 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto
